The complete catalogue of light curves in equal-mass binary microlensing

The light curves observed in microlensing events due to binary lenses span an extremely wide variety of forms, characterised by U-shaped caustic crossings and/or additional smoother peaks. However, all peaks of the binary-lens light curve can be traced back to features of caustics of the lens system. Moreover, all peaks can be categorised as one of only four types (cusp-grazing, cusp-crossing, fold-crossing or fold-grazing). This enables us to present the first complete map of the parameter space of the equal-mass case by identifying regions in which light curves feature the same number and nature of peaks. We find that the total number of morphologies that can be obtained is 73 out of 232 different regions. The partition of the parameter space so-obtained provides a new key to optimise modelling of observed events through a clever choice of initial conditions for fitting algorithms.

==> figures/five_dcc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4648.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5,2422){\makebox(0,0)[l]{\strut{}\quad X\quad F-F F-F F-F F-F F-F}}%
      \put(5,1784){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*} \textbf{q} & \textbf{ = 0.8} \\[-1.1ex] s &= 0.73 \\[-1.1ex]  u_0 &= 0.035 \\[-1.1ex]\alpha &= 1.5707\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1030,0){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1030,1350){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fiveDCC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/u_0-alpha-latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/u_0-alpha-latex.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3603,2780)(1404,-4831)
\put(1528,-4482){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Source}%
}}}}
\put(3171,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}centre of mass}%
}}}}
\put(3364,-3514){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary axis}%
}}}}
\put(4542,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Lens}%
}}}}
\put(4677,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(1846,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3400,-2210){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_0 > 0$}%
}}}}
\put(2731,-3214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> plots/lightcurves-0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad I\quad \=C}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 1 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad II\quad F-F}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.55 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad II\quad \=C \=C}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.73 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad II\quad C-C}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0 \\[-1.1ex]  \alpha &= 0\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad II\quad C-F}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.6 \\[-1.1ex]  \alpha &= 1.015\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad III\quad \=C F-F}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.5 \\[-1.1ex]  \alpha &= 0.7854\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad III\quad F-\=F-F}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.58 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad III\quad C-F \=C}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad III\quad \=C \=C \=C}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.34 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad III\quad C-\=F-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.5 \\[-1.1ex]  u_0 &= 0.125 \\[-1.1ex]  \alpha &= 0.21\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad III\quad \=C C-F}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.205 \\[-1.1ex]  \alpha &= 1.45\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad IV\quad \=C F-F \=C}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.34 \\[-1.1ex]  \alpha &= 0.7854\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad IV\quad F-F F-F}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.25 \\[-1.1ex]  \alpha &= 1.2\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad IV\quad F-\=F-F \=C}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.85 \\[-1.1ex]  u_0 &= 0.16 \\[-1.1ex]  \alpha &= 1.2\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad IV\quad F-\=F-\=F-F}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.135 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad IV\quad C-F F-F}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.06 \\[-1.1ex]  \alpha &= 0.07\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad IV\quad F-F \=C \=C}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.04 \\[-1.1ex]  \alpha &= 0.2\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad IV\quad C-C C-C}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0 \\[-1.1ex]  \alpha &= 0\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad IV\quad F-F C-F}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.07 \\[-1.1ex]  \alpha &= 1.53\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad IV\quad C-F \=C \=C}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.055 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad IV\quad \=C F-C \=C}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.009 \\[-1.1ex]  \alpha &= 1.505\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad V\quad \=C F-F F-F}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.2 \\[-1.1ex]  \alpha &= 1.5\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad V\quad F-F F-\=F-F}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.15 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad V\quad \=C F-\=F-F \=C}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.055 \\[-1.1ex]  \alpha &= 0.148\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad V\quad \=C F-F \=C \=C}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.045 \\[-1.1ex]  \alpha &= 0.15\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad V\quad F-F \=C F-F}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.005 \\[-1.1ex]  \alpha &= 0.15\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad V\quad \=C F-F C-F}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.7 \\[-1.1ex]  u_0 &= 0.04 \\[-1.1ex]  \alpha &= 1.52\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad V\quad C-C C-F \=C}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.001 \\[-1.1ex]  \alpha &= 0.0028\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad V\quad C-F F-F \=C}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.043 \\[-1.1ex]  \alpha &= 0.048\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad V\quad \=C F-C F-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.04 \\[-1.1ex]  \alpha &= 0.046\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad V\quad C-F \=C F-F}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.031 \\[-1.1ex]  \alpha &= 0.027\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad V\quad F-F \=C \=C \=C}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.04 \\[-1.1ex]  \alpha &= 1.53\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad V\quad \=C \=C F-C \=C}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.005 \\[-1.1ex]  \alpha &= 1.53\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad VI\quad F-F F-F F-F}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 1.0 \\[-1.1ex]  u_0 &= 0.165 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad VI\quad \=C F-F F-F \=C}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.042 \\[-1.1ex]  \alpha &= 0.002\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad VI\quad \=C F-F \=C F-F}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.025 \\[-1.1ex]  \alpha &= 0.05\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad VI\quad \=C F-\=F-F F-F}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.04 \\[-1.1ex]  \alpha &= 0.113\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad VI\quad C-F \=C F-F \=C}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.025 \\[-1.1ex]  \alpha &= 0.022\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad VI\quad F-C C-C C-F}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.001 \\[-1.1ex]  \alpha &= 1.571\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad VI\quad \=C F-F \=C C-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.027 \\[-1.1ex]  \alpha &= 1.555\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad VI\quad F-F F-F C-F}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.7 \\[-1.1ex]  u_0 &= 0.028 \\[-1.1ex]  \alpha &= 1.535\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad VI\quad F-F F-C F-F}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 1.535\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad VI\quad C-C \=C F-F \=C}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 0.01\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad VI\quad \=C F-C F-F \=C}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.025 \\[-1.1ex]  \alpha &= 0.028\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad VI\quad \=C \=C F-F \=C \=C}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.03 \\[-1.1ex]  \alpha &= 1.571\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad VI\quad \=C \=C F-C \=C \=C}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.003 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad VI\quad \=C F-F \=C \=C \=C}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.03 \\[-1.1ex]  \alpha &= 1.535\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad VII\quad F-F F-F \=C F-F}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.019 \\[-1.1ex]  \alpha &= 1.54\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad VII\quad \=C F-F \=C \=C F-F}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.055 \\[-1.1ex]  \alpha &= 1.507\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad VII\quad F-F F-F \=C C-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.021 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad VII\quad \=C \=C \=C F-C \=C \=C}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.001 \\[-1.1ex]  \alpha &= 1.555\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad VII\quad \=C \=C F-F \=C \=C \=C}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 1.55\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad VII\quad F-F \=C C-C C-F}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.002 \\[-1.1ex]  \alpha &= 1.571\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad VII\quad \=C \=C F-F \=C C-F}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.019 \\[-1.1ex]  \alpha &= 1.56\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad VII\quad \=C F-C \=C F-F \=C}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 0.017\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad VII\quad C-F \=C \=C F-F \=C}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 0.012\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad VII\quad \=C F-F \=C F-F \=C}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 0.042\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad VII\quad \=C F-F F-F F-F}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.05 \\[-1.1ex]  u_0 &= 0.0443 \\[-1.1ex]  \alpha &= 0.13\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad VIII\quad F-F \=C F-F \=C F-F}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.001 \\[-1.1ex]  \alpha &= 1.54\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad VIII\quad F-F \=C C-C \=C F-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.001 \\[-1.1ex]  \alpha &= 1.565\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad VIII\quad F-F \=C F-C \=C F-F}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.002 \\[-1.1ex]  \alpha &= 1.562\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad VIII\quad F-F \=C \=C F-C C-F}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.002 \\[-1.1ex]  \alpha &= 1.568\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad VIII\quad F-F \=C F-F \=C C-F}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 1.56\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,8854){\makebox(0,0)[l]{\strut{}(d)\quad VIII\quad F-F F-F \=C \=C F-F}}%
      \put(4327,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.02 \\[-1.1ex]  \alpha &= 1.545\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,6587){\makebox(0,0)[l]{\strut{}(e)\quad VIII\quad \=C \=C \=C F-F \=C \=C \=C}}%
      \put(9,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.027 \\[-1.1ex]  \alpha &= 1.571\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,6587){\makebox(0,0)[l]{\strut{}(f)\quad VIII\quad \=C \=C F-F \=C \=C F-F}}%
      \put(4327,6156){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 1.555\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,4546){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,5680){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,4319){\makebox(0,0)[l]{\strut{}(g)\quad VIII\quad \=C \=C \=C F-F \=C C-F}}%
      \put(9,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 1.561\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,4319){\makebox(0,0)[l]{\strut{}(h)\quad VIII\quad \=C F-F \=C \=C F-F \=C}}%
      \put(4327,3889){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 2.5 \\[-1.1ex]  u_0 &= 0.02 \\[-1.1ex]  \alpha &= 0.002\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,2278){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,3413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,2052){\makebox(0,0)[l]{\strut{}(i)\quad IX\quad F-F \=C \=C F-C \=C F-F}}%
      \put(9,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.002 \\[-1.1ex]  \alpha &= 1.56\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,2052){\makebox(0,0)[l]{\strut{}(j)\quad IX\quad F-F \=C \=C F-F \=C C-F}}%
      \put(4327,1621){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.01 \\[-1.1ex]  \alpha &= 1.565\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,11){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,1146){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/lightcurves-7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,11122){\makebox(0,0)[l]{\strut{}(a)\quad IX\quad \=C \=C \=C F-F \=C \=C F-F}}%
      \put(9,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.008 \\[-1.1ex]  \alpha &= 1.556\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4327,11122){\makebox(0,0)[l]{\strut{}(b)\quad IX\quad F-F \=C F-F \=C \=C F-F}}%
      \put(4327,10691){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.65 \\[-1.1ex]  u_0 &= 0.011 \\[-1.1ex]  \alpha &= 1.555\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5385,9081){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5385,10215){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9,8854){\makebox(0,0)[l]{\strut{}(c)\quad X\quad F-F \=C \=C F-F \=C \=C F-F}}%
      \put(9,8423){\makebox(0,0)[l]{\strut{}\parbox{2cm}{\begin{align*}  s &= 0.5 \\[-1.1ex]  u_0 &= 0.015 \\[-1.1ex]  \alpha &= 1.57\end{align*}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1066,6814){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1066,7948){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/lightcurves7}}%
    \gplfronttext
  \end{picture}%
\endgroup

